How Much Would a Clinician Edit This Draft? Evaluating LLM Alignment for Patient Message Response Drafting

Large language models (LLMs) show promise in drafting responses to patient portal messages, yet their integration into clinical workflows raises various concerns, including whether they would actually save clinicians time and effort in their portal workload. We investigate LLM alignment with individual clinicians through a comprehensive evaluation of the patient message response drafting task. We develop a novel taxonomy of thematic elements in clinician responses and propose a novel evaluation framework for assessing clinician editing load of LLM-drafted responses at both content and theme levels. We release an expert-annotated dataset and conduct large-scale evaluations of local and commercial LLMs using various adaptation techniques including thematic prompting, retrieval-augmented generation, supervised fine-tuning, and direct preference optimization. Our results reveal substantial epistemic uncertainty in aligning LLM drafts with clinician responses. While LLMs demonstrate capability in drafting certain thematic elements, they struggle with clinician-aligned generation in other themes, particularly question asking to elicit further information from patients. Theme-driven adaptation strategies yield improvements across most themes. Our findings underscore the necessity of adapting LLMs to individual clinician preferences to enable reliable and responsible use in patient-clinician communication workflows.

==> prompts/ehr_summary.tex <==
\#\#\#Demographics\#\#\#

Age: Between 35 - 40

Gender: Female


\#\#\#Full Active Problem List\#\#\#:

DVT prophylaxis - Pelvic floor dysfunction - Chronic left-sided low back pain with left-sided sciatica - Hypothyroidism due to Hashimoto's 
thyroiditis - IUD (intrauterine device) in place - H/O abnormal cervical Papanicolaou smear - Paresthesia of left leg - Hypothyroid - Vitamin D deficiency - Uncontrolled pain - Healthcare maintenance - CREATED BY INTERFACE - Disorder of muscle, ligament, and fascia - Postoperative pain - Altered bowel habits


\#\#\#Recent Encounters (Max 10)\#\#\#

Diagnoses (Past Year): Cough, persistent - Acne vulgaris - Abnormal uterine bleeding - Encounter for cosmetic procedure - Changing skin lesion - Acne scarring - Fatigue, unspecified type - COVID-19 ruled out

Diagnoses (Older):


\#\#\#Medications (Outpatient)\#\#\#

Active (Start Date Before Message, Not Yet Ended):

-TRETINOIN 0.025 \% TOPICAL CREAM

-LEVOTHYROXINE 75 MCG TABLET

-CLINDAMYCIN 1 \% LOTION

-SPIRONOLACTONE 100 MG TABLET

-SPIRONOLACTONE 50 MG TABLET

-LORAZEPAM 1 MG TABLET

==> prompts/theme_prompt.tex <==
You will be given a patient portal message and the patient's EHR chart. Respond to the message as though you were their doctor.


Good doctor responses are typically concise, and may contain some of the following themes:

- Empathetic communication, e.g. showing understanding and care for the patient's situation

- Symptom-related follow-up questions, e.g. asking about the patient's symptoms or history

- Medication-related follow-up questions, e.g. asking about the patient's medication history or plans

- Medical assessment, e.g. explaining symptom causes or why you are prescribing a medication

- Medical instruction, e.g. outlining medical plans for the patient or providing instructions to the patient

- Logistical information, e.g. giving details about scheduling, billing, operations

- Care coordination, e.g. outlining communication plans for/with the patient, and/or inter- or intra-clinic communication plans

- Contingency planning, e.g. outlining a backup/red flag plan for the patient


Patient Chart:
\{chart\}


Patient Message:
\{message\}


Doctor Response:


==> prompts/zshot_prompt.tex <==
You will be given a patient portal message and the patient's EHR chart. Respond to the message as though you were their doctor.


Patient Chart:
\{chart\}


Patient Message:
\{message\}


Doctor Response:

